Topology of matching complexes of complete graphs via discrete Morse theory

Bouc (1992) first studied the topological properties of $M_n$, the matching complex of the complete graph of order $n$, in connection with Brown complexes and Quillen complexes. Bj\"{o}rner et al. (1994) showed that $M_n$ is homotopically $(\nu_n-1)$-connected, where $\nu_n=\lfloor{\frac{n+1}{3}}\rfloor-1$, and conjectured that this connectivity bound is sharp. Shareshian and Wachs (2007) settled the conjecture by inductively showing that the $\nu_n$-dimensional homology group of $M_n$ is nontrivial, with Bouc's calculation of $H_1(M_7)$ serving as the pivotal base step. In general, the topology of $M_n$ is not very well-understood, even for a small $n$. In the present article, we look into the topology of $M_n$, and $M_7$ in particular, in the light of discrete Morse theory as developed by Forman (1998). We first construct a gradient vector field on $M_n$ (for $n \ge 5$) that doesn't admit any critical simplices of dimension up to $\nu_n-1$, except one unavoidable $0$-simplex, which also leads to the aforementioned $(\nu_n-1)$-connectedness of $M_n$ in a purely combinatorial way. However, for an efficient homology computation by discrete Morse theoretic techniques, we are required to work with a gradient vector field that admits a low number of critical simplices, and also allows an efficient enumeration of gradient paths. An optimal gradient vector field is one with the least number of critical simplices, but the problem of finding an optimal gradient vector field, in general, is an NP-hard problem (even for $2$-dimensional complexes). We improve the gradient vector field constructed on $M_7$ in particular to a much more efficient (near-optimal) one, and then with the help of this improved gradient vector field, compute the homology groups of $M_7$ in an efficient and algorithmic manner. We also augment this near-optimal gradient vector field to one that we conjecture to be optimal.

==> append1.tex <==
Let us consider the critical $1$-simplex $\sigma_1 = \{v^{(1)}_1v^{(1)}_2, v^{(2)}_1v^{(2)}_2\}$ as shown below.
\[\begin{tikzpicture}		
	\smlv (v11) at (0,0) {};
	\smlv (v12) at (0.5,0) {};
	\smlv (v13) at (1,0) {};
	
	
	\smlv (v21) at (0,0.5) {};
	\smlv (v22) at (0.5,0.5) {};
	\smlv (v23) at (1,0.5) {};
	
	
	\smlv (v31) at (0,1) {};
	
	\path
	(v11) edge (v12)
	(v21) edge (v22)
	;
\end{tikzpicture}\]





If $\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}, \alpha_{k+1}^{(1)}$ is an $\M^*$-path ending at $\sigma_1$ (i.e., $\alpha_{k+1} = \sigma_1$), then $\beta_k$ is one of the following three $2$-simplices.
\[\begin{tikzpicture}
	\begin{scope}
		\node at (-0.7,0.5) {$\tau_{11} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v11) edge (v12)
		(v21) edge (v22)
		(v23) edge (v31)
		;
	\end{scope}
	
	\begin{scope}[xshift=3cm]
		\node at (-0.7,0.5) {$\tau_{12} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v11) edge (v12)
		(v21) edge (v22)
		(v13) edge (v23)
		;
	\end{scope}
	
	\begin{scope}[xshift=6cm]
		\node at (-0.7,0.5) {$\tau_{13} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v11) edge (v12)
		(v21) edge (v22)
		;
		\path[bend right]
		(v13) edge (v31)
		;
	\end{scope}
\end{tikzpicture}\]

In Fig.~\ref{tau11}, we describe \emph{all possible} (following the diagram from right to left would make it clear) $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{11}, \alpha_{k+1}^{(1)}=\sigma_1,\]
where $\alpha_0$ is contained in a critical $2$-simplex $\eta$ (possible choices of $\eta^{(2)}$ are also included in the leftmost column of the figure).
\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=1.3, transform shape]
		\node at (-7.5,4.7) {($\eta^{(2)}$)};
		\node at (-5.5,4.7) {($\alpha_0^{(1)}$)};
		\node at (-3.5,4.7) {($\beta_0^{(2)}$)};
		\node at (-1.5,4.7) {($\alpha_1^{(1)}$)};
		\node at (0.5,4.7) {($\beta_1^{(2)}$)};
		\node at (2.5,4.7) {($\alpha_2^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_1$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v21) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{11}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v21) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		
		\begin{scope}[xshift=-2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		
		\begin{scope}[xshift=-4cm, yshift=1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v13) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v13) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		
		\begin{scope}[xshift=-6cm, yshift=2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			
			(v13) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			
			(v13) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v13) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v13) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		\end{scope}		
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{11}$, $\alpha_{k+1}^{(1)}=\sigma_1$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau11}
\end{figure}

Similarly, in Fig.~\ref{tau12}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{12}, \alpha_{k+1}^{(1)}=\sigma_1,\]
and in Fig.~\ref{tau13}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{13}, \alpha_{k+1}^{(1)}=\sigma_1,\]
where $\alpha_0$ is contained in a critical $2$-simplex $\eta$.	

\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.96, transform shape]
		\node at (-11.5,8.7) {($\eta^{(2)}$)};
		\node at (-9.5,8.7) {($\alpha_0^{(1)}$)};
		\node at (-7.5,8.7) {($\beta_0^{(2)}$)};
		\node at (-5.5,8.7) {($\alpha_1^{(1)}$)};
		\node at (-3.5,8.7) {($\beta_1^{(2)}$)};
		\node at (-1.5,8.7) {($\alpha_2^{(1)}$)};
		\node at (0.5,8.7) {($\beta_2^{(2)}$)};
		\node at (2.5,8.7) {($\alpha_3^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_1$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v21) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{12}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v21) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		\begin{scope}[xshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			
			(v21) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		\begin{scope}[xshift=-4cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v21) edge (v22)
			(v13) edge (v23)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			(v21) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		\begin{scope}[xshift=-6cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v23)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v23)
			(v12) edge (v21)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v23)
			(v12) edge (v22)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v31)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v31)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-9,4.7) -- (-8.3,4);
		\begin{scope}[xshift=-10cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v23)
			(v12) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,2) -- (-8.3,1.7);
		\begin{scope}[xshift=-10cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v23)
			(v12) edge (v22)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,-1) -- (-8.3,-0.7);
		\begin{scope}[xshift=-10cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			
			(v13) edge (v23)
			;
		\end{scope}
		
		
		\draw [to reversed-to,red](-9,-3.7) -- (-8.3,-3);
		\begin{scope}[xshift=-10cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-11,6.7) -- (-10.3,6);
		\begin{scope}[xshift=-12cm, yshift=7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v23)
			(v12) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,5.5) -- (-10.3,5.5);
		\begin{scope}[xshift=-12cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v23)
			(v12) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,3) -- (-10.3,2.8);
		\begin{scope}[xshift=-12cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v23)
			(v12) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,2) -- (-10.3,2.2);
		\begin{scope}[xshift=-12cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v23)
			(v12) edge (v22)
			(v21) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-1) -- (-10.3,-1.2);
		\begin{scope}[xshift=-12cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-2) -- (-10.3,-1.8);
		\begin{scope}[xshift=-12cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-4.5) -- (-10.3,-4.5);
		\begin{scope}[xshift=-12cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v21)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-6) -- (-10.3,-5.5);
		\begin{scope}[xshift=-12cm, yshift=-7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v23)
			(v21) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{12}$, $\alpha_{k+1}^{(1)}=\sigma_1$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau12}
\end{figure}


\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.96, transform shape]
		\node at (-11.5,8.7) {($\eta^{(2)}$)};
		\node at (-9.5,8.7) {($\alpha_0^{(1)}$)};
		\node at (-7.5,8.7) {($\beta_0^{(2)}$)};
		\node at (-5.5,8.7) {($\alpha_1^{(1)}$)};
		\node at (-3.5,8.7) {($\beta_1^{(2)}$)};
		\node at (-1.5,8.7) {($\alpha_2^{(1)}$)};
		\node at (0.5,8.7) {($\beta_2^{(2)}$)};
		\node at (2.5,8.7) {($\alpha_3^{(1)}$)};
		
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_1$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v21) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{13}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v21) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		\begin{scope}[xshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v21) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		\begin{scope}[xshift=-4cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v21) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v21) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		\begin{scope}[xshift=-6cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-9,4.7) -- (-8.3,4);
		\begin{scope}[xshift=-10cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,2) -- (-8.3,1.7);
		\begin{scope}[xshift=-10cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,-1) -- (-8.3,-0.7);
		\begin{scope}[xshift=-10cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			;
		\end{scope}
		
		
		\draw [to reversed-to,red](-9,-3.7) -- (-8.3,-3);
		\begin{scope}[xshift=-10cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-11,6.7) -- (-10.3,6);
		\begin{scope}[xshift=-12cm, yshift=7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,5.5) -- (-10.3,5.5);
		\begin{scope}[xshift=-12cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,3) -- (-10.3,2.8);
		\begin{scope}[xshift=-12cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,2) -- (-10.3,2.2);
		\begin{scope}[xshift=-12cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			(v21) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-1) -- (-10.3,-1.2);
		\begin{scope}[xshift=-12cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-2) -- (-10.3,-1.8);
		\begin{scope}[xshift=-12cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-4.5) -- (-10.3,-4.5);
		\begin{scope}[xshift=-12cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-6) -- (-10.3,-5.5);
		\begin{scope}[xshift=-12cm, yshift=-7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			(v21) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{13}$, $\alpha_{k+1}^{(1)}=\sigma_1$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau13}
\end{figure}
\clearpage

Now, let us consider the critical $1$-simplex $\sigma_2 = \{v^{(1)}_1v^{(1)}_2, v^{(2)}_1v^{(2)}_3\}$ as shown below.
\[\begin{tikzpicture}		
	\smlv (v11) at (0,0) {};
	\smlv (v12) at (0.5,0) {};
	\smlv (v13) at (1,0) {};
	
	
	\smlv (v21) at (0,0.5) {};
	\smlv (v22) at (0.5,0.5) {};
	\smlv (v23) at (1,0.5) {};
	
	
	\smlv (v31) at (0,1) {};
	
	\path
	(v11) edge (v12)
	;
	\path[bend left]
	(v21) edge (v23)
	;
\end{tikzpicture}\]

If $\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}, \alpha_{k+1}^{(1)}$ is an $\M^*$-path ending at $\sigma_2$ (i.e., $\alpha_{k+1} = \sigma_2$), then $\beta_k$ is one of the following three $2$-simplices.
\[\begin{tikzpicture}
	\begin{scope}
		\node at (-0.7,0.5) {$\tau_{21} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v11) edge (v12)
		(v22) edge (v31)
		;
		\path[bend left]
		(v21) edge (v23)
		;
	\end{scope}
	
	\begin{scope}[xshift=3cm]
		\node at (-0.7,0.5) {$\tau_{22} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v11) edge (v12)
		(v13) edge (v22)
		;
		\path[bend left]
		(v21) edge (v23)
		;
	\end{scope}
	
	\begin{scope}[xshift=6cm]
		\node at (-0.7,0.5) {$\tau_{23} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v11) edge (v12)
		;
		\path[bend left]
		(v21) edge (v23)
		(v31) edge (v13)
		;
	\end{scope}
\end{tikzpicture}\]

In Fig.~\ref{tau21}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{21}, \alpha_{k+1}^{(1)}=\sigma_2\]
in Fig.~\ref{tau22}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{22}, \alpha_{k+1}^{(1)}=\sigma_2\]
and in Fig.~\ref{tau23}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{23}, \alpha_{k+1}^{(1)}=\sigma_2,\]
where $\alpha_0$ is contained in a critical $2$-simplex $\eta$.

\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.77, transform shape]
		\node at (-7.5,4.7) {($\eta^{(2)}$)};
		\node at (-5.5,4.7) {($\alpha_0^{(1)}$)};
		\node at (-3.5,4.7) {($\beta_0^{(2)}$)};
		\node at (-1.5,4.7) {($\alpha_1^{(1)}$)};
		\node at (0.5,4.7) {($\beta_1^{(2)}$)};
		\node at (2.5,4.7) {($\alpha_2^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_2$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			;
			\path[bend left]
			(v21) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{21}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v22) edge (v31)
			;
			\path[bend left]
			(v21) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		
		\begin{scope}[xshift=-2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		
		\begin{scope}[xshift=-4cm, yshift=1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v13) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v13) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		
		\begin{scope}[xshift=-6cm, yshift=2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			
			(v13) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			
			(v13) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v13) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{21}$, $\alpha_{k+1}^{(1)}=\sigma_2$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau21}
\end{figure}


\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.96, transform shape]
		\node at (-11.5,8.7) {($\eta^{(2)}$)};
		\node at (-9.5,8.7) {($\alpha_0^{(1)}$)};
		\node at (-7.5,8.7) {($\beta_0^{(2)}$)};
		\node at (-5.5,8.7) {($\alpha_1^{(1)}$)};
		\node at (-3.5,8.7) {($\beta_1^{(2)}$)};
		\node at (-1.5,8.7) {($\alpha_2^{(1)}$)};
		\node at (0.5,8.7) {($\beta_2^{(2)}$)};
		\node at (2.5,8.7) {($\alpha_3^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_2$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			;
			\path[bend left]
			(v21) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{22}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			(v13) edge (v22)
			;
			\path[bend left]
			(v21) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		\begin{scope}[xshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v22)
			;
			\path[bend left]
			(v21) edge (v23)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		\begin{scope}[xshift=-4cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v22)
			;
			\path[bend left]
			(v21) edge (v23)
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v22)
			(v12) edge (v31)
			;
			\path[bend left]
			(v21) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		\begin{scope}[xshift=-6cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v22)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v13) edge (v22)
			(v12) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v13) edge (v22)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v22)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v22)
			(v12) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v22)
			(v12) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-9,4.7) -- (-8.3,4);
		\begin{scope}[xshift=-10cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,2) -- (-8.3,1.7);
		\begin{scope}[xshift=-10cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,-1) -- (-8.3,-0.7);
		\begin{scope}[xshift=-10cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			
			(v13) edge (v22)
			;
		\end{scope}
		
		
		\draw [to reversed-to,red](-9,-3.7) -- (-8.3,-3);
		\begin{scope}[xshift=-10cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-11,6.7) -- (-10.3,6);
		\begin{scope}[xshift=-12cm, yshift=7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,5.5) -- (-10.3,5.5);
		\begin{scope}[xshift=-12cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v31) edge (v23)
			(v12) edge (v21)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,3) -- (-10.3,2.8);
		\begin{scope}[xshift=-12cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,2) -- (-10.3,2.2);
		\begin{scope}[xshift=-12cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v31) edge (v21)
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-1) -- (-10.3,-1.2);
		\begin{scope}[xshift=-12cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-2) -- (-10.3,-1.8);
		\begin{scope}[xshift=-12cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v31) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-4.5) -- (-10.3,-4.5);
		\begin{scope}[xshift=-12cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-6) -- (-10.3,-5.5);
		\begin{scope}[xshift=-12cm, yshift=-7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v21) edge (v31)
			(v13) edge (v22)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{22}$, $\alpha_{k+1}^{(1)}=\sigma_2$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau22}
\end{figure}


\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.96, transform shape]
		\node at (-11.5,8.7) {($\eta^{(2)}$)};
		\node at (-9.5,8.7) {($\alpha_0^{(1)}$)};
		\node at (-7.5,8.7) {($\beta_0^{(2)}$)};
		\node at (-5.5,8.7) {($\alpha_1^{(1)}$)};
		\node at (-3.5,8.7) {($\beta_1^{(2)}$)};
		\node at (-1.5,8.7) {($\alpha_2^{(1)}$)};
		\node at (0.5,8.7) {($\beta_2^{(2)}$)};
		\node at (2.5,8.7) {($\alpha_3^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_2$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			;
			\path[bend left]
			(v21) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{23}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v12)
			;
			\path[bend left]
			(v21) edge (v23)
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		\begin{scope}[xshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path[bend left]
			(v21) edge (v23)
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		\begin{scope}[xshift=-4cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			;
			\path[bend left]
			(v21) edge (v23)
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			;
			\path[bend left]
			(v21) edge (v23)
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		\begin{scope}[xshift=-6cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			;
			\path[bend left]
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			;
			\path[bend left]
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v21)
			;
			\path[bend left]
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			;
			\path[bend left]
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			;
			\path[bend left]
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			;
			\path[bend left]
			(v31) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-9,4.7) -- (-8.3,4);
		\begin{scope}[xshift=-10cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,2) -- (-8.3,1.7);
		\begin{scope}[xshift=-10cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,-1) -- (-8.3,-0.7);
		\begin{scope}[xshift=-10cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			;
		\end{scope}
		
		
		\draw [to reversed-to,red](-9,-3.7) -- (-8.3,-3);
		\begin{scope}[xshift=-10cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-11,6.7) -- (-10.3,6);
		\begin{scope}[xshift=-12cm, yshift=7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v21)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,5.5) -- (-10.3,5.5);
		\begin{scope}[xshift=-12cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,3) -- (-10.3,2.8);
		\begin{scope}[xshift=-12cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,2) -- (-10.3,2.2);
		\begin{scope}[xshift=-12cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			(v21) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-1) -- (-10.3,-1.2);
		\begin{scope}[xshift=-12cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-2) -- (-10.3,-1.8);
		\begin{scope}[xshift=-12cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-4.5) -- (-10.3,-4.5);
		\begin{scope}[xshift=-12cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-6) -- (-10.3,-5.5);
		\begin{scope}[xshift=-12cm, yshift=-7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			(v21) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{23}$, $\alpha_{k+1}^{(1)}=\sigma_2$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau23}
\end{figure}

\clearpage

Next, let us consider the critical $1$-simplex $\sigma_3 = \{v^{(1)}_1v^{(1)}_3, v^{(2)}_1v^{(2)}_2\}$ as shown below.
\[\begin{tikzpicture}		
	\smlv (v11) at (0,0) {};
	\smlv (v12) at (0.5,0) {};
	\smlv (v13) at (1,0) {};
	
	
	\smlv (v21) at (0,0.5) {};
	\smlv (v22) at (0.5,0.5) {};
	\smlv (v23) at (1,0.5) {};
	
	
	\smlv (v31) at (0,1) {};
	
	\path
	(v21) edge (v22)
	;
	\path[bend right]
	(v11) edge (v13)
	;
\end{tikzpicture}\]

If $\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}, \alpha_{k+1}^{(1)}$ is an $\M^*$-path ending at $\sigma_3$ (i.e., $\alpha_{k+1} = \sigma_3$), then $\beta_k$ is one of the following three $2$-simplices.
\[\begin{tikzpicture}
	\begin{scope}
		\node at (-0.7,0.5) {$\tau_{31} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v21) edge (v22)
		(v23) edge (v31)
		;
		\path[bend right]
		(v11) edge (v13)
		;
	\end{scope}
	
	\begin{scope}[xshift=3cm]
		\node at (-0.7,0.5) {$\tau_{32} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v12) edge (v23)
		(v21) edge (v22)
		;
		\path[bend right]
		(v11) edge (v13)
		;
	\end{scope}
	
	\begin{scope}[xshift=6cm]
		\node at (-0.7,0.5) {$\tau_{33} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v12) edge (v31)
		(v21) edge (v22)
		;
		\path[bend right]
		(v11) edge (v13)
		;
	\end{scope}
\end{tikzpicture}\]

In Fig.~\ref{tau31}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{31}, \alpha_{k+1}^{(1)}=\sigma_3,\]
in Fig.~\ref{tau32}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{32},\alpha_{k+1}^{(1)}=\sigma_3,\]
and in Fig.~\ref{tau33}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{33}, \alpha_{k+1}^{(1)}=\sigma_3,\]
where $\alpha_0$ is contained in a critical $2$-simplex $\eta$.

\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.77, transform shape]
		\node at (-7.5,4.7) {($\eta^{(2)}$)};
		\node at (-5.5,4.7) {($\alpha_0^{(1)}$)};
		\node at (-3.5,4.7) {($\beta_0^{(2)}$)};
		\node at (-1.5,4.7) {($\alpha_1^{(1)}$)};
		\node at (0.5,4.7) {($\beta_1^{(2)}$)};
		\node at (2.5,4.7) {($\alpha_2^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_3$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v21) edge (v22)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{31}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v21) edge (v22)
			(v23) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		
		\begin{scope}[xshift=-2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v23) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		
		\begin{scope}[xshift=-4cm, yshift=1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v23) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v23) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		
		\begin{scope}[xshift=-6cm, yshift=2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v13) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v13) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{31}$, $\alpha_{k+1}^{(1)}=\sigma_3$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau31}
\end{figure}


\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.96, transform shape]
		\node at (-11.5,8.7) {($\eta^{(2)}$)};
		\node at (-9.5,8.7) {($\alpha_0^{(1)}$)};
		\node at (-7.5,8.7) {($\beta_0^{(2)}$)};
		\node at (-5.5,8.7) {($\alpha_1^{(1)}$)};
		\node at (-3.5,8.7) {($\beta_1^{(2)}$)};
		\node at (-1.5,8.7) {($\alpha_2^{(1)}$)};
		\node at (0.5,8.7) {($\beta_2^{(2)}$)};
		\node at (2.5,8.7) {($\alpha_3^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_3$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v21) edge (v22)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{32}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v21) edge (v22)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		\begin{scope}[xshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v21) edge (v22)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		\begin{scope}[xshift=-4cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v21) edge (v22)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v21) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		\begin{scope}[xshift=-6cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v21)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v22)
			;
			\path[bend left]
			(v11) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-9,4.7) -- (-8.3,4);
		\begin{scope}[xshift=-10cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,2) -- (-8.3,1.7);
		\begin{scope}[xshift=-10cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,-1) -- (-8.3,-0.7);
		\begin{scope}[xshift=-10cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			
			(v12) edge (v23)
			;
		\end{scope}
		
		
		\draw [to reversed-to,red](-9,-3.7) -- (-8.3,-3);
		\begin{scope}[xshift=-10cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-11,6.7) -- (-10.3,6);
		\begin{scope}[xshift=-12cm, yshift=7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,5.5) -- (-10.3,5.5);
		\begin{scope}[xshift=-12cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,3) -- (-10.3,2.8);
		\begin{scope}[xshift=-12cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,2) -- (-10.3,2.2);
		\begin{scope}[xshift=-12cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v31) edge (v21)
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-1) -- (-10.3,-1.2);
		\begin{scope}[xshift=-12cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-2) -- (-10.3,-1.8);
		\begin{scope}[xshift=-12cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-4.5) -- (-10.3,-4.5);
		\begin{scope}[xshift=-12cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-6) -- (-10.3,-5.5);
		\begin{scope}[xshift=-12cm, yshift=-7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			(v21) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{32}$, $\alpha_{k+1}^{(1)}=\sigma_3$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau32}
\end{figure}



\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.96, transform shape]
		\node at (-11.5,8.7) {($\eta^{(2)}$)};
		\node at (-9.5,8.7) {($\alpha_0^{(1)}$)};
		\node at (-7.5,8.7) {($\beta_0^{(2)}$)};
		\node at (-5.5,8.7) {($\alpha_1^{(1)}$)};
		\node at (-3.5,8.7) {($\beta_1^{(2)}$)};
		\node at (-1.5,8.7) {($\alpha_2^{(1)}$)};
		\node at (0.5,8.7) {($\beta_2^{(2)}$)};
		\node at (2.5,8.7) {($\alpha_3^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_3$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v21) edge (v22)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{33}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			(v21) edge (v22)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		\begin{scope}[xshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			(v21) edge (v22)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		\begin{scope}[xshift=-4cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v31)
			(v21) edge (v22)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			(v13) edge (v23)
			(v21) edge (v22)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		\begin{scope}[xshift=-6cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v31)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v31)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v31)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v31)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-9,4.7) -- (-8.3,4);
		\begin{scope}[xshift=-10cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,2) -- (-8.3,1.7);
		\begin{scope}[xshift=-10cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,-1) -- (-8.3,-0.7);
		\begin{scope}[xshift=-10cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v23)
			;
		\end{scope}
		
		
		\draw [to reversed-to,red](-9,-3.7) -- (-8.3,-3);
		\begin{scope}[xshift=-10cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-11,6.7) -- (-10.3,6);
		\begin{scope}[xshift=-12cm, yshift=7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,5.5) -- (-10.3,5.5);
		\begin{scope}[xshift=-12cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,3) -- (-10.3,2.8);
		\begin{scope}[xshift=-12cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,2) -- (-10.3,2.2);
		\begin{scope}[xshift=-12cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v22)
			(v21) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-1) -- (-10.3,-1.2);
		\begin{scope}[xshift=-12cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-2) -- (-10.3,-1.8);
		\begin{scope}[xshift=-12cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-4.5) -- (-10.3,-4.5);
		\begin{scope}[xshift=-12cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v21)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-6) -- (-10.3,-5.5);
		\begin{scope}[xshift=-12cm, yshift=-7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v23)
			(v21) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{33}$, $\alpha_{k+1}^{(1)}=\sigma_3$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau33}
\end{figure}


\clearpage

Finally, let us consider the critical $1$-simplex $\sigma_4 = \{v^{(1)}_1v^{(1)}_3, v^{(2)}_1v^{(2)}_3\}$ as shown below.
\[\begin{tikzpicture}		
	\smlv (v11) at (0,0) {};
	\smlv (v12) at (0.5,0) {};
	\smlv (v13) at (1,0) {};
	
	
	\smlv (v21) at (0,0.5) {};
	\smlv (v22) at (0.5,0.5) {};
	\smlv (v23) at (1,0.5) {};
	
	
	\smlv (v31) at (0,1) {};
	
	\path[bend right]
	(v11) edge (v13)
	(v23) edge (v21)
	;
\end{tikzpicture}\]

If $\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}, \alpha_{k+1}^{(1)}$ is an $\M^*$-path ending at $\sigma_4$ (i.e., $\alpha_{k+1} = \sigma_4$), then $\beta_k$ is one of the following three $2$-simplices.
\[\begin{tikzpicture}
	\begin{scope}
		\node at (-0.7,0.5) {$\tau_{41} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v22) edge (v31)
		;
		\path[bend right]
		(v11) edge (v13)
		(v23) edge (v21)
		;
	\end{scope}
	
	\begin{scope}[xshift=3cm]
		\node at (-0.7,0.5) {$\tau_{42} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v12) edge (v22)
		;
		\path[bend right]
		(v11) edge (v13)
		(v23) edge (v21)
		;
	\end{scope}
	
	\begin{scope}[xshift=6cm]
		\node at (-0.7,0.5) {$\tau_{43} = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v12) edge (v31)
		;
		\path[bend right]
		(v11) edge (v13)
		(v23) edge (v21)
		;
	\end{scope}
\end{tikzpicture}\]	

In Fig.~\ref{tau41}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{41}, \alpha_{k+1}^{(1)}=\sigma_4,\]
in Fig.~\ref{tau42}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{42}, \alpha_{k+1}^{(1)}=\sigma_4,\]
and in Fig.~\ref{tau43}, we describe all possible $\M^*$-paths of the form 
\[\alpha_0^{(1)}, \beta_0^{(2)}, \alpha_1^{(1)}, \beta_1^{(2)}, \ldots, \alpha_k^{(1)}, \beta_k^{(2)}=\tau_{43}, \alpha_{k+1}^{(1)}=\sigma_4,\]
where $\alpha_0$ is contained in a critical $2$-simplex $\eta$.

\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.77, transform shape]
		\node at (-7.5,4.7) {($\eta^{(2)}$)};
		\node at (-5.5,4.7) {($\alpha_0^{(1)}$)};
		\node at (-3.5,4.7) {($\beta_0^{(2)}$)};
		\node at (-1.5,4.7) {($\alpha_1^{(1)}$)};
		\node at (0.5,4.7) {($\beta_1^{(2)}$)};
		\node at (2.5,4.7) {($\alpha_2^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_4$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path[bend right]
			(v11) edge (v13)
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{41}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v22) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		
		\begin{scope}[xshift=-2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v22) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		
		\begin{scope}[xshift=-4cm, yshift=1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v22) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v22) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		
		\begin{scope}[xshift=-6cm, yshift=2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v21)
			(v13) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v22) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v23)
			(v13) edge (v21)
			(v22) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{41}$, $\alpha_{k+1}^{(1)}=\sigma_4$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau41}
\end{figure}


\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.96, transform shape]
		\node at (-11.5,8.7) {($\eta^{(2)}$)};
		\node at (-9.5,8.7) {($\alpha_0^{(1)}$)};
		\node at (-7.5,8.7) {($\beta_0^{(2)}$)};
		\node at (-5.5,8.7) {($\alpha_1^{(1)}$)};
		\node at (-3.5,8.7) {($\beta_1^{(2)}$)};
		\node at (-1.5,8.7) {($\alpha_2^{(1)}$)};
		\node at (0.5,8.7) {($\beta_2^{(2)}$)};
		\node at (2.5,8.7) {($\alpha_3^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_4$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path[bend right]
			(v11) edge (v13)
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{42}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			;
			\path[bend right]
			(v11) edge (v13)
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		\begin{scope}[xshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			;
			\path[bend right]
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		\begin{scope}[xshift=-4cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			;
			\path[bend right]
			(v23) edge (v21)
			(v31) edge (v11)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		\begin{scope}[xshift=-6cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			;
			\path[bend right]
			(v31) edge (v11)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v13) edge (v21)
			;
			\path[bend right]
			(v31) edge (v11)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v13) edge (v23)
			;
			\path[bend right]
			(v31) edge (v11)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			;
			\path[bend right]
			(v13) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-9,4.7) -- (-8.3,4);
		\begin{scope}[xshift=-10cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,2) -- (-8.3,1.7);
		\begin{scope}[xshift=-10cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,-1) -- (-8.3,-0.7);
		\begin{scope}[xshift=-10cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			;
		\end{scope}
		
		
		\draw [to reversed-to,red](-9,-3.7) -- (-8.3,-3);
		\begin{scope}[xshift=-10cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-11,6.7) -- (-10.3,6);
		\begin{scope}[xshift=-12cm, yshift=7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,5.5) -- (-10.3,5.5);
		\begin{scope}[xshift=-12cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v22)
			(v13) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,3) -- (-10.3,2.8);
		\begin{scope}[xshift=-12cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,2) -- (-10.3,2.2);
		\begin{scope}[xshift=-12cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v31) edge (v21)
			(v12) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-1) -- (-10.3,-1.2);
		\begin{scope}[xshift=-12cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-2) -- (-10.3,-1.8);
		\begin{scope}[xshift=-12cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-4.5) -- (-10.3,-4.5);
		\begin{scope}[xshift=-12cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-6) -- (-10.3,-5.5);
		\begin{scope}[xshift=-12cm, yshift=-7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v22)
			(v21) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{42}$, $\alpha_{k+1}^{(1)}=\sigma_4$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau42}
\end{figure}


\begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		\begin{scope}[scale=0.96, transform shape]
		\node at (-11.5,8.7) {($\eta^{(2)}$)};
		\node at (-9.5,8.7) {($\alpha_0^{(1)}$)};
		\node at (-7.5,8.7) {($\beta_0^{(2)}$)};
		\node at (-5.5,8.7) {($\alpha_1^{(1)}$)};
		\node at (-3.5,8.7) {($\beta_1^{(2)}$)};
		\node at (-1.5,8.7) {($\alpha_2^{(1)}$)};
		\node at (0.5,8.7) {($\beta_2^{(2)}$)};
		\node at (2.5,8.7) {($\alpha_3^{(1)}$)};
		
		\begin{scope}[xshift=2cm]
			\node at (0.5,-0.5) {$\sigma_4$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path[bend right]
			(v11) edge (v13)
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](1.3,0.5) -- (1.7,0.5);
		\begin{scope}
			\node at (0.5,-0.5) {$\tau_{43}$};
			
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			;
			\path[bend right]
			(v11) edge (v13)
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-0.7,0.5) -- (-0.3,0.5);
		\begin{scope}[xshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			;
			\path[bend right]
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,1) -- (-2.3,0.7);
		\begin{scope}[xshift=-4cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v31)
			;
			\path[bend right]
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [-to, red](-2.7,0) -- (-2.3,0.4);
		\begin{scope}[xshift=-4cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			(v13) edge (v22)
			;
			\path[bend right]
			(v23) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,2) -- (-4.3,1.8);
		\begin{scope}[xshift=-6cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v31)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-4.7,-1) -- (-4.3,-0.8);
		\begin{scope}[xshift=-6cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v12) edge (v31)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,3) -- (-6.3,2.8);
		\begin{scope}[xshift=-8cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v31)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,2) -- (-6.3,2.2);
		\begin{scope}[xshift=-8cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v31)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-1) -- (-6.3,-1.2);
		\begin{scope}[xshift=-8cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v31)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-6.7,-2) -- (-6.3,-1.8);
		\begin{scope}[xshift=-8cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v31)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-9,4.7) -- (-8.3,4);
		\begin{scope}[xshift=-10cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,2) -- (-8.3,1.7);
		\begin{scope}[xshift=-10cm, yshift=2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [to reversed-to,red](-8.7,-1) -- (-8.3,-0.7);
		\begin{scope}[xshift=-10cm, yshift=-2cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v22)
			;
		\end{scope}
		
		
		\draw [to reversed-to,red](-9,-3.7) -- (-8.3,-3);
		\begin{scope}[xshift=-10cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-11,6.7) -- (-10.3,6);
		\begin{scope}[xshift=-12cm, yshift=7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v23)
			(v13) edge (v21)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,5.5) -- (-10.3,5.5);
		\begin{scope}[xshift=-12cm, yshift=5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v21)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,3) -- (-10.3,2.8);
		\begin{scope}[xshift=-12cm, yshift=3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v12) edge (v21)
			(v13) edge (v23)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,2) -- (-10.3,2.2);
		\begin{scope}[xshift=-12cm, yshift=1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v22)
			(v13) edge (v23)
			(v21) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-1) -- (-10.3,-1.2);
		\begin{scope}[xshift=-12cm, yshift=-1cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v12) edge (v23)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.7,-2) -- (-10.3,-1.8);
		\begin{scope}[xshift=-12cm, yshift=-3cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v21)
			(v13) edge (v22)
			(v23) edge (v31)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-4.5) -- (-10.3,-4.5);
		\begin{scope}[xshift=-12cm, yshift=-5cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v12) edge (v21)
			(v13) edge (v22)
			;
		\end{scope}
		
		\draw [-to,red](-10.8,-6) -- (-10.3,-5.5);
		\begin{scope}[xshift=-12cm, yshift=-7cm]
			\smlv (v11) at (0,0) {};
			\smlv (v12) at (0.5,0) {};
			\smlv (v13) at (1,0) {};
			
			
			\smlv (v21) at (0,0.5) {};
			\smlv (v22) at (0.5,0.5) {};
			\smlv (v23) at (1,0.5) {};
			
			
			\smlv (v31) at (0,1) {};
			
			\path
			(v11) edge (v23)
			(v13) edge (v22)
			(v21) edge (v31)
			;
		\end{scope}
		\end{scope}
	\end{tikzpicture}
	\caption{All possible $\M^*$-paths of the form 
		$\alpha_0^{(1)}$, $\beta_0^{(2)}$, $\alpha_1^{(1)}$, $\beta_1^{(2)}$, $\ldots$, $\alpha_k^{(1)}$, $\beta_k^{(2)}=\tau_{43}$, $\alpha_{k+1}^{(1)}=\sigma_4$, with $\alpha_0 \subsetneq \eta$, where $\eta$ is a critical $2$-simplex.}\label{tau43}
\end{figure}


==> append2.tex <==
First, in each figure in Appendix~\ref{append1}, above each arrow connecting $\beta^{(2)}_i$ and $\alpha^{(1)}_j$ (with $0 \le i \le j \le i+1$), we write the incidence number $\langle\beta_i,\alpha_j\rangle$. Also, above each arrow from the critical $2$-simplex $\eta$ (leftmost column) to the $1$-simplex $\alpha_0$, we write the incidence number $\langle\eta,\alpha_0\rangle$, as shown below. 
\begin{center}
	\begin{tikzcd}
		\eta \ar[r, "\langle\eta{,}\alpha_0\rangle"] 
		& \alpha_0 \ar[r,tail,"\langle\beta_0{,}\alpha_0\rangle"] 
		& \beta_0 \ar[r,"\langle\beta_0{,}\alpha_1\rangle"] 
		& \alpha_1 \ar[r,tail,"\langle\beta_1{,}\alpha_1\rangle"] 
		& \beta_1 \ar[r,"\langle\beta_1{,}\alpha_2\rangle"] 
		& \cdots \ar[r,"\langle\beta_{k-1}{,}\alpha_k\rangle"] 
		& [1.5em]\alpha_k \ar[r,tail,"\langle\beta_k{,}\alpha_k\rangle"] 
		& [1.1em]\beta_k \ar[r,"\langle\beta_k{,}\alpha_{k+1}\rangle"] 
		& [1.3em]\alpha_{k+1}
	\end{tikzcd}
\end{center}

Next, let us choose a particular critical $2$-simplex $\eta_0$. We describe a sequence of algorithmic steps to compute $\tilde{\partial}_2(\eta_0)$ below.
\begin{description}
	\item[Step 1:] Pick a path from $\eta_0$ to a critical $1$-simplex, say $\sigma_i$, in a figure of Appendix~\ref{append1}.
	\item[Step 2:] Count the number of $-1$'s appearing above the arrows in the path. Let the count be $r$.
	\item[Step 3:] Count the number of non-critical $2$-simplices in the path (i.e., the number of $\beta^{(2)}_i$s). Let the count be $s$. The contribution of this specific path to  $\tilde{\partial}_2(\eta_0)$ is $(-1)^{r+s}\sigma_i$.
	\item[Step 4:] Compute the contribution of each possible path from $\eta_0$ to a critical $1$-simplex in all the figures of Appendix~\ref{append1}.
	\item[Step 5:] Sum of the contributions of all possible paths, from $\eta_0$ to a critical $1$-simplex, is $\tilde{\partial}_2(\eta_0)$.
\end{description}

Let us consider a couple of critical $2$-simplices and compute their images under the boundary operator $\tilde{\partial}_2$ following the scheme above in the examples below.

\begin{example}
	Let us consider the critical $2$-simplex $\eta_2 \coloneqq $ $\{v_1^{(1)}v_2^{(2)}$, $v_2^{(1)}v_1^{(2)}$, $v_3^{(2)}v_1^{(3)}\}$ as shown below.
	\[\begin{tikzpicture}		
		\node at (-0.7,0.5) {$\eta_2 = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v11) edge (v22)
		(v12) edge (v21)
		(v23) edge (v31)
		;
	\end{tikzpicture}\]
	
	We observe that there are exactly two $\M^*$-paths that start from a $1$-simplex contained in $\eta_2$, and end at a critical $1$-simplex (Fig.~\ref{tau23} and Fig.~\ref{tau31} in Appendix~\ref{append1}) as shown in Fig.~\ref{eta2} (along with the incidence numbers).
	\begin{figure}[!ht]
		\centering
		\begin{tikzpicture}
			\begin{scope}[scale=0.96, transform shape]
			\begin{scope}[xshift=-2cm]
				\node at (0.5,-0.5) {$\eta_2$};
				
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v22)
				(v12) edge (v21)
				(v23) edge (v31)
				;
			\end{scope}
			
			\draw [-to,red](-0.7,1) -- (-0.3,1.5) node[midway,above left] {$+1$};
			\begin{scope}[yshift=1.2cm]
				\begin{scope}
					\node at (0.5,-0.5) {$\psi_{21}$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v22)
					(v12) edge (v21)
					;
				\end{scope}
				
				\draw [to reversed-to,red](1.3,0.5) -- (1.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=2cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v22)
					(v12) edge (v21)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](3.3,0.5) -- (3.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=4cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](5.3,0.5) -- (5.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=6cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					(v23) edge (v21)
					;
				\end{scope}
				
				\draw [-to,red](7.3,0.5) -- (7.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=8cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path[bend right]
					(v13) edge (v31)
					(v23) edge (v21)
					;
				\end{scope}
				
				\draw [to reversed-to,red](9.3,0.5) -- (9.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=10cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v12)
					;
					\path[bend right]
					(v13) edge (v31)
					(v23) edge (v21)
					;
				\end{scope}
				
				\draw [-to,red](11.3,0.5) -- (11.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=12cm]
					\node at (0.5,-0.5) {$\sigma_2$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v12)
					;
					\path[bend left]
					(v21) edge (v23)
					;
				\end{scope}
			\end{scope}
			
			\draw [-to,red](-0.7,0) -- (-0.3,-0.5) node[midway,below left] {$+1$};
			\begin{scope}[yshift=-1.2cm]
				\begin{scope}
					\node at (0.5,-0.5) {$\psi_{22}$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v21)
					(v23) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](1.3,0.5) -- (1.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=2cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v21)
					(v23) edge (v31)
					;
					\path[bend right]
					(v11) edge (v13)
					;
				\end{scope}
				
				\draw [-to,red](3.3,0.5) -- (3.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=4cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v23) edge (v31)
					;
					\path[bend right]
					(v11) edge (v13)
					;
				\end{scope}
				
				\draw [to reversed-to,red](5.3,0.5) -- (5.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=6cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v21) edge (v22)
					(v23) edge (v31)
					;
					\path[bend right]
					(v11) edge (v13)
					;
				\end{scope}
				
				\draw [-to,red](7.3,0.5) -- (7.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=8cm]	
					\node at (0.5,-0.5) {$\sigma_3$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v21) edge (v22)
					;
					\path[bend right]
					(v11) edge (v13)
					;
				\end{scope}
			\end{scope}
			\end{scope}
		\end{tikzpicture}
		\caption{Only two possible $\M^*$-paths that start from a $1$-simplex contained in $\eta_2$, and end at a critical $1$-simplex.}\label{eta2}
	\end{figure}
	\begin{itemize}
		\item Let $P_1$ be the path from $\eta_2$ to $\sigma_2$ via $\psi_{21}$ in Fig.~\ref{eta2}. There are two $-1$'s appearing in $P_1$ and there are three non-critical $2$-simplices in $P_1$. Thus, $P_1$ contributes $(-1)^{2+3}\sigma_2=-\sigma_2$ to $\tilde{\partial}_2(\eta_2)$.
		\item Let $P_2$ be the path from $\eta_2$ to $\sigma_3$ via $\psi_{22}$ in Fig.~\ref{eta2}. There are two $-1$'s appearing in $P_2$ and there are two non-critical $2$-simplices in $P_2$. Thus, $P_2$ contributes $(-1)^{2+2}\sigma_3=\sigma_3$ to $\tilde{\partial}_2(\eta_2)$.
	\end{itemize}
	Therefore, $\tilde{\partial}_2(\eta_2) = -\sigma_2 + \sigma_3$.
\end{example}


\begin{example}
	Let us consider the critical $2$-simplex $\eta_3 \coloneqq $ $\{v_1^{(1)}v_3^{(2)}$, $v_2^{(1)}v_2^{(2)}$, $v_3^{(1)}v_1^{(2)}\}$ as shown below.
	\[\begin{tikzpicture}		
		\node at (-0.7,0.5) {$\eta_3 = $};
		
		\smlv (v11) at (0,0) {};
		\smlv (v12) at (0.5,0) {};
		\smlv (v13) at (1,0) {};
		
		
		\smlv (v21) at (0,0.5) {};
		\smlv (v22) at (0.5,0.5) {};
		\smlv (v23) at (1,0.5) {};
		
		
		\smlv (v31) at (0,1) {};
		
		\path
		(v11) edge (v23)
		(v12) edge (v22)
		(v13) edge (v21)
		;
	\end{tikzpicture}\]
	
	We observe that there are five $\M^*$-paths that start from a $1$-simplex contained in $\eta_3$, and end at a critical $1$-simplex (Fig.~\ref{tau13}, Fig.~\ref{tau23}, Fig.~\ref{tau33}, and Fig.~\ref{tau42} in Appendix~\ref{append1}) as shown in Fig.~\ref{eta3} (along with the incidence numbers).
	\begin{figure}[!ht]
		\centering
		\begin{tikzpicture}
			\begin{scope}[scale=0.96, transform shape]
			\begin{scope}[xshift=-2cm]
				\node at (0.5,-0.5) {$\eta_3$};
				
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v23)
				(v12) edge (v22)
				(v13) edge (v21)
				;
			\end{scope}
			
			\draw [-to,red](-1.5,1.2) -- (-0.3,4) node[midway,above left] {$+1$};
			\begin{scope}[yshift=4cm]
				\begin{scope}
					\node at (0.5,-0.5) {$\psi_{31}$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v22)
					;
				\end{scope}
				
				\draw [to reversed-to,red](1.3,0.5) -- (1.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=2cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](3.3,0.5) -- (3.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=4cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](5.3,0.5) -- (5.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=6cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v21) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](7.3,0.5) -- (7.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=8cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v21) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](9.3,0.5) -- (9.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=10cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path				
					(v11) edge (v12)
					(v21) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](11.3,0.5) -- (11.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=12cm]
					\node at (0.5,-0.5) {$\sigma_1$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v12)
					(v21) edge (v22)
					;
				\end{scope}
			\end{scope}
			
			
			
			\draw [-to,red](-1.2,1) -- (-0.3,2) node[midway, right] {$+1$};
			\begin{scope}[yshift=2cm]
				\begin{scope}
					\node at (0.5,-0.5) {$\psi_{31}$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v22)
					;
				\end{scope}
				
				\draw [to reversed-to,red](1.3,0.5) -- (1.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=2cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](3.3,0.5) -- (3.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=4cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](5.3,0.5) -- (5.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=6cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend right]
					(v23) edge (v21)
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](7.3,0.5) -- (7.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=8cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path[bend right]
					(v23) edge (v21)
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](9.3,0.5) -- (9.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=10cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v12)
					;
					\path[bend right]
					(v23) edge (v21)
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](11.3,0.5) -- (11.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=12cm]
					\node at (0.5,-0.5) {$\sigma_2$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v12)
					;
					\path[bend right]
					(v23) edge (v21)
					;
				\end{scope}
			\end{scope}
			
			
			\draw [-to,red](-0.7,0.5) -- (-0.3,0.5) node[midway,above] {$-1$};
			\begin{scope}
				\begin{scope}
					\node at (0.5,-0.5) {$\psi_{32}$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v13) edge (v21)
					;
				\end{scope}
				
				\draw [to reversed-to,red](1.3,0.5) -- (1.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=2cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v31)
					(v13) edge (v21)
					;
				\end{scope}
				
				\draw [-to,red](3.3,0.5) -- (3.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=4cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](5.3,0.5) -- (5.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=6cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v31)
					(v21) edge (v22)
					;
				\end{scope}
				
				\draw [-to,red](7.3,0.5) -- (7.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=8cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v31)
					(v21) edge (v22)
					;
				\end{scope}
				
				\draw [to reversed-to,red](9.3,0.5) -- (9.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=10cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v31)
					(v21) edge (v22)
					;
					\path[bend right]
					(v11) edge (v13)
					;
				\end{scope}
				
				\draw [-to,red](11.3,0.5) -- (11.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=12cm]
					\node at (0.5,-0.5) {$\sigma_3$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v21) edge (v22)
					;
					\path[bend right]
					(v11) edge (v13)
					;
				\end{scope}
			\end{scope}
			
			\draw [-to,red](-1.2,-0.7) -- (-0.3,-1.5) node[midway,above right] {$+1$};
			\begin{scope}[yshift=-2cm]
				\begin{scope}
					\node at (0.5,-0.5) {$\psi_{33}$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					(v13) edge (v21)
					;
				\end{scope}
				
				\draw [to reversed-to,red](1.3,0.5) -- (1.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=2cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					(v13) edge (v21)
					;
					\path[bend left]
					(v11) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](3.3,0.5) -- (3.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=4cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend left]
					(v11) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](5.3,0.5) -- (5.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=6cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend left]
					(v11) edge (v31)
					(v21) edge (v23)
					;
				\end{scope}
				
				\draw [-to,red](7.3,0.5) -- (7.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=8cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend left]
					(v21) edge (v23)
					;
				\end{scope}
				
				\draw [to reversed-to,red](9.3,0.5) -- (9.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=10cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend left]
					(v13) edge (v11)
					(v21) edge (v23)
					;
				\end{scope}
				
				\draw [-to,red](11.3,0.5) -- (11.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=12cm]		
					\node at (0.5,-0.5) {$\sigma_4$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path[bend left]
					(v13) edge (v11)
					(v21) edge (v23)
					;
				\end{scope}
				
			\end{scope}
			
			\draw [-to,red](-1.5,-1) -- (-0.3,-3.5) node[midway,below left] {$+1$};
			\begin{scope}[yshift=-4cm]
				\begin{scope}
					\node at (0.5,-0.5) {$\psi_{31}$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v22)
					;
				\end{scope}
				
				\draw [to reversed-to,red](1.3,0.5) -- (1.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=2cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v11) edge (v23)
					(v12) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [-to,red](3.3,0.5) -- (3.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=4cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					;
				\end{scope}
				
				\draw [to reversed-to,red](5.3,0.5) -- (5.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=6cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend right]
					(v13) edge (v31)
					(v23) edge (v21)
					;
				\end{scope}
				
				\draw [-to,red](7.3,0.5) -- (7.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=8cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend left]
					(v21) edge (v23)
					;
				\end{scope}
				
				\draw [to reversed-to,red](9.3,0.5) -- (9.7,0.5) node[midway,above] {$+1$};
				\begin{scope}[xshift=10cm]			
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path
					(v12) edge (v22)
					;
					\path[bend left]
					(v13) edge (v11)
					(v21) edge (v23)
					;
				\end{scope}
				
				\draw [-to,red](11.3,0.5) -- (11.7,0.5) node[midway,above] {$-1$};
				\begin{scope}[xshift=12cm]		
					\node at (0.5,-0.5) {$\sigma_4$};
					
					\smlv (v11) at (0,0) {};
					\smlv (v12) at (0.5,0) {};
					\smlv (v13) at (1,0) {};
					
					
					\smlv (v21) at (0,0.5) {};
					\smlv (v22) at (0.5,0.5) {};
					\smlv (v23) at (1,0.5) {};
					
					
					\smlv (v31) at (0,1) {};
					
					\path[bend left]
					(v13) edge (v11)
					(v21) edge (v23)
					;
				\end{scope}
				
			\end{scope}
			
		\end{scope}
		\end{tikzpicture}
		\caption{All five $\M^*$-paths that start from a $1$-simplex contained in $\eta_3$, and end at a critical $1$-simplex.}\label{eta3}
	\end{figure}
	\begin{itemize}
		\item Let $P_1$ be the path from $\eta_3$ to $\sigma_1$ via $\psi_{31}$ in Fig.~\ref{eta3}. There are two $-1$'s appearing in $P_1$ and there are three non-critical $2$-simplices in $P_1$. Thus, $P_1$ contributes $(-1)^{2+3}\sigma_1=-\sigma_1$ to $\tilde{\partial}_2(\eta_3)$.
		\item Let $P_2$ be the path from $\eta_3$ to $\sigma_2$ via $\psi_{31}$ in Fig.~\ref{eta3}. There is only one $-1$ appearing in $P_2$ and there are three non-critical $2$-simplices in $P_2$. Thus, $P_2$ contributes $(-1)^{1+3}\sigma_2=\sigma_2$ to $\tilde{\partial}_2(\eta_3)$.
		\item Let $P_3$ be the path from $\eta_3$ to $\sigma_3$ via $\psi_{32}$ in Fig.~\ref{eta3}. There are three $-1$'s appearing in $P_3$ and there are three non-critical $2$-simplices in $P_3$. Thus, $P_3$ contributes $(-1)^{3+3}\sigma_3=\sigma_3$ to $\tilde{\partial}_2(\eta_3)$.
		\item Let $P_4$ be the path from $\eta_3$ to $\sigma_4$ via $\psi_{33}$ in Fig.~\ref{eta3}. There is only one $-1$ appearing in $P_4$ and there are three non-critical $2$-simplices in $P_4$. Thus, $P_4$ contributes $(-1)^{1+3}\sigma_4=\sigma_4$ to $\tilde{\partial}_2(\eta_3)$.
		\item Let $P_5$ be the path from $\eta_3$ to $\sigma_4$ via $\psi_{31}$ in Fig.~\ref{eta3}. There are two $-1$'s appearing in $P_5$ and there are three non-critical $2$-simplices in $P_5$. Thus, $P_5$ contributes $(-1)^{2+3}\sigma_4=-\sigma_4$ to $\tilde{\partial}_2(\eta_3)$.
	\end{itemize}
	Therefore, $\tilde{\partial}_2(\eta_3) = -\sigma_1 + \sigma_2 + \sigma_3 + \sigma_4 - \sigma_4 = -\sigma_1 + \sigma_2 + \sigma_3$.
\end{example}


==> table.tex <==
	\begin{tblr}{|[1pt]c|X|[1pt]c|X|[1pt]c|X|[1pt]c|X|[1pt]}
		\hline[1pt]
		$\eta$ & $\tilde{\partial}_2(\eta)$ & $\eta$ & $\tilde{\partial}_2(\eta)$ & $\eta$ & $\tilde{\partial}_2(\eta)$ & $\eta$ & $\tilde{\partial}_2(\eta)$\\
		\hline[1pt]
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v21)
				(v12) edge (v22)
				(v13) edge (v23)
				;
		\end{tikzpicture}}
		& $(-\sigma_1+\sigma_1+\sigma_2-\sigma_3+\sigma_4-\sigma_4)=\sigma_2-\sigma_3$&
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v22)
				(v12) edge (v23)
				(v21) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_1-\sigma_2-\sigma_3$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v21)
				(v12) edge (v23)
				(v22) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_1-\sigma_3+\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}	
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v21)
				(v12) edge (v22)
				(v23) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_2+\sigma_3-\sigma_4$\\
		\hline
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v21)
				(v12) edge (v23)
				(v13) edge (v22)
				;
		\end{tikzpicture}}
		& $(\sigma_1-\sigma_2+\sigma_2+\sigma_3-\sigma_3-\sigma_4)=\sigma_1-\sigma_4$&
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v23)
				(v12) edge (v22)
				(v21) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_1+\sigma_2-\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v23)
				(v12) edge (v21)
				(v22) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_1+\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}	
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v22)
				(v12) edge (v21)
				(v23) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_2+\sigma_3$\\
		\hline
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v23)
				(v12) edge (v22)
				(v13) edge (v21)
				;
		\end{tikzpicture}}
		& $(-\sigma_1+\sigma_2+\sigma_3+\sigma_4-\sigma_4)=-\sigma_1+\sigma_2+\sigma_3$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v22)
				(v13) edge (v23)
				(v21) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_1+\sigma_3-\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v21)
				(v13) edge (v23)
				(v22) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_1+\sigma_2+\sigma_3$ &
		\raisebox{-1\height}{\begin{tikzpicture}	
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v21)
				(v13) edge (v22)
				(v23) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_1-\sigma_2+\sigma_4$\\
		\hline
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v22)
				(v12) edge (v21)
				(v13) edge (v23)
				;
		\end{tikzpicture}}
		& $(-\sigma_1+\sigma_1-\sigma_2-\sigma_3+\sigma_4)=-\sigma_2-\sigma_3+\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v23)
				(v13) edge (v22)
				(v21) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_2-\sigma_3+\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v23)
				(v13) edge (v21)
				(v22) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_2-\sigma_3$ &
		\raisebox{-1\height}{\begin{tikzpicture}	
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v22)
				(v13) edge (v21)
				(v23) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_1-\sigma_4$\\
		\hline
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v22)
				(v12) edge (v23)
				(v13) edge (v21)
				;
		\end{tikzpicture}}
		& $(\sigma_1-\sigma_2+\sigma_3-\sigma_3+\sigma_4)=\sigma_1-\sigma_2+\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v12) edge (v22)
				(v13) edge (v23)
				(v21) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_1+\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v12) edge (v21)
				(v13) edge (v23)
				(v22) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_1+\sigma_2-\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}	
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v12) edge (v21)
				(v13) edge (v22)
				(v23) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_1-\sigma_2-\sigma_3$\\
		\hline
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v11) edge (v23)
				(v12) edge (v21)
				(v13) edge (v22)
				;
		\end{tikzpicture}}
		& $(-\sigma_1-\sigma_2+\sigma_2+\sigma_3-\sigma_4)=-\sigma_1+\sigma_3-\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v12) edge (v23)
				(v13) edge (v22)
				(v21) edge (v31)
				;
		\end{tikzpicture}}
		& $-\sigma_2+\sigma_3$ &
		\raisebox{-1\height}{\begin{tikzpicture}		
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v12) edge (v23)
				(v13) edge (v21)
				(v22) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_2+\sigma_3-\sigma_4$ &
		\raisebox{-1\height}{\begin{tikzpicture}	
				\smlv (v11) at (0,0) {};
				\smlv (v12) at (0.5,0) {};
				\smlv (v13) at (1,0) {};
				
				
				\smlv (v21) at (0,0.5) {};
				\smlv (v22) at (0.5,0.5) {};
				\smlv (v23) at (1,0.5) {};
				
				
				\smlv (v31) at (0,1) {};
				
				\path
				(v12) edge (v22)
				(v13) edge (v21)
				(v23) edge (v31)
				;
		\end{tikzpicture}}
		& $\sigma_1-\sigma_3+\sigma_4$\\
		\hline[1pt]
	\end{tblr}
